Confronting the MSSM and the NMSSM with the Discovery of a Signal in the two Photon Channel at the LHC

We confront the discovery of a boson decaying to two photons}, as reported recently by ATLAS and CMS, with the corresponding predictions in the Minimal Supersymmetric Standard Model (MSSM) and the Next-to-Minimal Supersymmetric Standard Model (NMSSM). We perform a scan over the relevant regions of parameter space in both models and evaluate the MSSM and NMSSM predictions for the dominant Higgs production channel and the photon photon decay channel. Taking into account the experimental constraints from previous direct searches, flavour physics, electroweak measurements as well as theoretical considerations, we find that a Higgs signal in the two photon channel with a rate equal to, or above, the SM prediction is viable over the full mass range $123\gev \lsim M_H \lsim 127\gev$, both in the MSSM and the NMSSM. We find that besides the interpretation of a possible signal at about $125\gev$ in terms of the lightest $\cp$-even Higgs boson, both the MSSM and the NMSSM permit also a viable interpretation where an observed state at about $125\gev$ would correspond to the second-lightest $\cp$-even Higgs boson in the spectrum, which would be accompanied by another light Higgs with suppressed couplings to $W$ and $Z$ bosons. We find that a significant enhancement of the $\ga\ga$ rate, compatible with the signal strenghts observed by ATLAS and CMS, is possible in both the MSSM and the NMSSM, and we analyse in detail different mechanisms in the two models that can give rise to such an enhancement. We briefly discuss also our predictions in the two models for the production and subsequent decay into two photons of a $\cp$-odd Higgs boson.

==> GGHiggs.tex <==
\unitlength=1bp%

\begin{feynartspicture}(200,120)(2,1)

\FADiagram{}
\FAProp(0.,15.)(7.,14.)(0.,){Cycles}{0}
\FALabel(3.8182,16.2474)[b]{$g$}
\FAProp(0.,5.)(7.,6.)(0.,){Cycles}{0}
\FALabel(3.7192,4.44558)[t]{$g$}
\FAProp(20.,10.)(13.5,10.)(0.,){ScalarDash}{0}
\FALabel(16.75,10.82)[b]{$h_i$}
\FAProp(7.,14.)(7.,6.)(0.,){Straight}{-1}
\FALabel(5.93,10.)[r]{$t,b$}
\FAProp(7.,14.)(13.5,10.)(0.,){Straight}{1}
\FALabel(10.5824,12.8401)[bl]{$t,b$}
\FAProp(7.,6.)(13.5,10.)(0.,){Straight}{-1}
\FALabel(10.5824,7.15993)[tl]{$t,b$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\FADiagram{}
\FAProp(0.,15.)(7.,14.)(0.,){Cycles}{0}
\FALabel(3.8182,16.2474)[b]{$g$}
\FAProp(0.,5.)(7.,6.)(0.,){Cycles}{0}
\FALabel(3.7192,4.44558)[t]{$g$}
\FAProp(20.,10.)(13.5,10.)(0.,){ScalarDash}{0}
\FALabel(16.75,10.82)[b]{$h_i$}
\FAProp(7.,14.)(7.,6.)(0.,){ScalarDash}{-1}
\FALabel(5.93,10.)[r]{$\tilde t,\tilde b$}
\FAProp(7.,14.)(13.5,10.)(0.,){ScalarDash}{1}
\FALabel(10.5824,12.8401)[bl]{$\tilde t,\tilde b$}
\FAProp(7.,6.)(13.5,10.)(0.,){ScalarDash}{-1}
\FALabel(10.5824,7.15993)[tl]{$\tilde t,\tilde b$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\end{feynartspicture}



==> GagaHiggs.tex <==
\unitlength=1bp%

\begin{feynartspicture}(400,120)(4,1)

\FADiagram{}
\FAProp(0.,10.)(6.5,10.)(0.,){ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$h_i$}
\FAProp(20.,15.)(13.,14.)(0.,){Sine}{0}
\FALabel(16.2808,15.5544)[b]{$\gamma$}
\FAProp(20.,5.)(13.,6.)(0.,){Sine}{0}
\FALabel(16.2808,4.44558)[t]{$\gamma$}
\FAProp(6.5,10.)(13.,14.)(0.,){Sine}{-1}
\FALabel(9.20801,13.1807)[br]{$W$}
\FAProp(6.5,10.)(13.,6.)(0.,){Sine}{1}
\FALabel(9.20801,6.81927)[tr]{$W$}
\FAProp(13.,14.)(13.,6.)(0.,){Sine}{-1}
\FALabel(14.274,10.)[l]{$W$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{}
\FAProp(0.,10.)(6.5,10.)(0.,){ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$h_i$}
\FAProp(20.,15.)(13.,14.)(0.,){Sine}{0}
\FALabel(16.2808,15.5544)[b]{$\gamma$}
\FAProp(20.,5.)(13.,6.)(0.,){Sine}{0}
\FALabel(16.2808,4.44558)[t]{$\gamma$}
\FAProp(6.5,10.)(13.,14.)(0.,){Straight}{-1}
\FALabel(9.20801,13.1807)[br]{$t,b$}
\FAProp(6.5,10.)(13.,6.)(0.,){Straight}{1}
\FALabel(9.20801,6.81927)[tr]{$t,b$}
\FAProp(13.,14.)(13.,6.)(0.,){Straight}{-1}
\FALabel(14.274,10.)[l]{$t,b$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{}
\FAProp(0.,10.)(6.5,10.)(0.,){ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$h_i$}
\FAProp(20.,15.)(13.,14.)(0.,){Sine}{0}
\FALabel(16.2808,15.5544)[b]{$\gamma$}
\FAProp(20.,5.)(13.,6.)(0.,){Sine}{0}
\FALabel(16.2808,4.44558)[t]{$\gamma$}
\FAProp(6.5,10.)(13.,14.)(0.,){ScalarDash}{-1}
\FALabel(9.20801,13.1807)[br]{$\tilde t,\tilde b$}
\FAProp(6.5,10.)(13.,6.)(0.,){ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$\tilde t,\tilde b$}
\FAProp(13.,14.)(13.,6.)(0.,){ScalarDash}{-1}
\FALabel(14.274,10.)[l]{$\tilde t,\tilde b$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{}
\FAProp(0.,10.)(6.5,10.)(0.,){ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$h_i$}
\FAProp(20.,15.)(13.,14.)(0.,){Sine}{0}
\FALabel(16.2808,15.5544)[b]{$\gamma$}
\FAProp(20.,5.)(13.,6.)(0.,){Sine}{0}
\FALabel(16.2808,4.44558)[t]{$\gamma$}
\FAProp(6.5,10.)(13.,14.)(0.,){Straight}{-1}
\FALabel(9.20801,13.1807)[br]{$\tilde \chi^\pm$}
\FAProp(6.5,10.)(13.,6.)(0.,){Straight}{1}
\FALabel(9.20801,6.81927)[tr]{$\tilde \chi^\pm$}
\FAProp(13.,14.)(13.,6.)(0.,){Straight}{-1}
\FALabel(14.274,10.)[l]{$\tilde \chi^\pm$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\end{feynartspicture}


